Detecting Manipulated Contents Using Knowledge-Grounded Inference

The detection of manipulated content, a prevalent form of fake news, has been widely studied in recent years. While existing solutions have been proven effective in fact-checking and analyzing fake news based on historical events, the reliance on either intrinsic knowledge obtained during training or manually curated context hinders them from tackling zero-day manipulated content, which can only be recognized with real-time contextual information. In this work, we propose Manicod, a tool designed for detecting zero-day manipulated content. Manicod first sources contextual information about the input claim from mainstream search engines, and subsequently vectorizes the context for the large language model (LLM) through retrieval-augmented generation (RAG). The LLM-based inference can produce a "truthful" or "manipulated" decision and offer a textual explanation for the decision. To validate the effectiveness of Manicod, we also propose a dataset comprising 4270 pieces of manipulated fake news derived from 2500 recent real-world news headlines. Manicod achieves an overall F1 score of 0.856 on this dataset and outperforms existing methods by up to 1.9x in F1 score on their benchmarks on fact-checking and claim verification.

==> tables/news_dist_single_col_tikz.tex <==
% !TeX root = ../main.tex

\begin{figure}[t]
\tikzstyle{every node}=[font=\Large]
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
	\pie{ 
		9.2/\makecell[t]{Canada (230)}, 
		8.6/\makecell[t]{Singapore (214)}, 
		8.2/\makecell[t]{Australia (205)}, 
		7.0/\makecell[t]{South Africa (176)}, 
		5.9/\makecell[t]{New Zealand(147)},
		21.3/\makecell[t]{UK (533)}, 
		39.8/\makecell[t]{US \& Worldwide (995)}
		}
\end{tikzpicture}
%
\hspace{0.0cm}
\begin{tikzpicture}
	\pie{ 
		17.8/\makecell[t]{Google News\\(1444)}, 
		13.1/\makecell[t]{BBC (443)}, 
		11.4/\makecell[t]{New York\\Times (328)}, 
		57.8/\makecell[t]{Fox News (285)}
	}
\end{tikzpicture}
}
\vspace{-0.45em}
\caption{Distribution of the 2,500 news collected by regions (Left) and by news providers (Right) \label{fig:news_dist}}

\end{figure}
